Learning to Compose Domain-Specific Transformations for Data Augmentation

Data augmentation is a ubiquitous technique for increasing the size of labeled training sets by leveraging task-specific data transformations that preserve class labels. While it is often easy for domain experts to specify individual transformations, constructing and tuning the more sophisticated compositions typically needed to achieve state-of-the-art results is a time-consuming manual task in practice. We propose a method for automating this process by learning a generative sequence model over user-specified transformation functions using a generative adversarial approach. Our method can make use of arbitrary, non-deterministic transformation functions, is robust to misspecified user input, and is trained on unlabeled data. The learned transformation model can then be used to perform data augmentation for any end discriminative model. In our experiments, we show the efficacy of our approach on both image and text datasets, achieving improvements of 4.0 accuracy points on CIFAR-10, 1.4 F1 points on the ACE relation extraction task, and 3.4 accuracy points when using domain-specific transformation operations on a medical imaging dataset as compared to standard heuristic augmentation approaches.

==> tanda_example_imgs_fig.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,align=center}]
\pgfmathsetmacro{\lb}{1.25}
\pgfmathsetmacro{\tb}{1.0}
\pgfmathsetmacro{\bb}{-3.5}
\pgfmathsetmacro{\d}{1.4}
\pgfmathsetmacro{\w}{35}
\pgfmathsetmacro{\sep}{0.5}

%%% TAN generated
% Class 1 (AIRPLANES)
\draw (\lb + 6*\d + \sep, 0) node[](class_0_tan_0) {\includegraphics[width=\w px]{\imgpath class_0_tan_0.png}};
\draw (\lb + 7*\d + \sep, 0) node[](class_0_tan_1) {\includegraphics[width=\w px]{\imgpath class_0_tan_1.png}};
\draw (\lb + 8*\d + \sep, 0) node[](class_0_tan_2) {\includegraphics[width=\w px]{\imgpath class_0_tan_2.png}};

% Class 1 (CARS)
\draw (\lb + 6*\d + \sep, -\d) node[](class_1_tan_0) {\includegraphics[width=\w px]{\imgpath class_1_tan_0.png}};
\draw (\lb + 7*\d + \sep, -\d) node[](class_1_tan_1) {\includegraphics[width=\w px]{\imgpath class_1_tan_1.png}};
\draw (\lb + 8*\d + \sep, -\d) node[](class_1_tan_2) {\includegraphics[width=\w px]{\imgpath class_1_tan_2.png}};

% Class 2 (BIRDS)
\draw (\lb + 6*\d + \sep, -2*\d) node[](class_2_tan_0) {\includegraphics[width=\w px]{\imgpath class_2_tan_0.png}};
\draw (\lb + 7*\d + \sep, -2*\d) node[](class_2_tan_1) {\includegraphics[width=\w px]{\imgpath class_2_tan_1.png}};
\draw (\lb + 8*\d + \sep, -2*\d) node[](class_2_tan_2) {\includegraphics[width=\w px]{\imgpath class_2_tan_2.png}};
\end{tikzpicture}

==> tanda_invariance_fig.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,align=center}]
\pgfmathsetmacro{\lb}{1.25}
\pgfmathsetmacro{\tb}{1.0}
\pgfmathsetmacro{\bb}{-3.5}
\pgfmathsetmacro{\d}{1.35}
\pgfmathsetmacro{\w}{35}
\pgfmathsetmacro{\sep}{0.5}

% Row labels
\draw (0.1, 0) node[](class_0_col) {\small{Plane}};
\draw (0.1, -\d) node[](class_0_col) {\small{Auto}};
\draw (0.1, -2*\d) node[](class_0_col) {\small{Bird}};

% Column labels
\draw (\lb, \tb) node[](class_0_col) {\small{\textit{Original}}};
\draw (\lb + \d, \tb) node[](class_0_col) {\small{\textit{Plane}}};
\draw (\lb + 2*\d, \tb) node[](class_0_col) {\small{\textit{Auto}}};
\draw (\lb + 3*\d, \tb) node[](class_0_col) {\small{\textit{Bird}}};
\draw (\lb + 4*\d, \tb) node[](class_0_col) {\small{\textit{Cat}}};
\draw (\lb + 5*\d, \tb) node[](class_0_col) {\small{\textit{Deer}}};

% Divider lines
\draw [densely dotted,line width=0.4mm] (\lb + 0.5*\d, \tb) -- (\lb + 0.5*\d, \bb);

% Class 1 (AIRPLANES)
\draw (\lb, 0) node[](class_0) {\includegraphics[width=\w px]{\imgpath class_0.png}};
\draw (\lb + \d, 0) node[](class_0_0) {\includegraphics[width=\w px]{\imgpath class_switch_0_0.png}};
\draw (\lb + 2*\d, 0) node[](class_0_1) {\includegraphics[width=\w px]{\imgpath class_switch_0_1.png}};
\draw (\lb + 3*\d, 0) node[](class_0_2) {\includegraphics[width=\w px]{\imgpath class_switch_0_2.png}};
\draw (\lb + 4*\d, 0) node[](class_0_3) {\includegraphics[width=\w px]{\imgpath class_switch_0_3.png}};
\draw (\lb + 5*\d, 0) node[](class_0_4) {\includegraphics[width=\w px]{\imgpath class_switch_0_4.png}};

% Class 1 (CARS)
\draw (\lb, -\d) node[](class_1) {\includegraphics[width=\w px]{\imgpath class_1.png}};
\draw (\lb + \d, -\d) node[](class_1_0) {\includegraphics[width=\w px]{\imgpath class_switch_1_0.png}};
\draw (\lb + 2*\d, -\d) node[](class_1_1) {\includegraphics[width=\w px]{\imgpath class_switch_1_1.png}};
\draw (\lb + 3*\d, -\d) node[](class_1_2) {\includegraphics[width=\w px]{\imgpath class_switch_1_2.png}};
\draw (\lb + 4*\d, -\d) node[](class_1_3) {\includegraphics[width=\w px]{\imgpath class_switch_1_3.png}};
\draw (\lb + 5*\d, -\d) node[](class_1_4) {\includegraphics[width=\w px]{\imgpath class_switch_1_4.png}};

% Class 2 (BIRDS)
\draw (\lb, -2*\d) node[](class_2) {\includegraphics[width=\w px]{\imgpath class_2.png}};
\draw (\lb + \d, -2*\d) node[](class_2_0) {\includegraphics[width=\w px]{\imgpath class_switch_2_0.png}};
\draw (\lb + 2*\d, -2*\d) node[](class_2_1) {\includegraphics[width=\w px]{\imgpath class_switch_2_1.png}};
\draw (\lb + 3*\d, -2*\d) node[](class_2_2) {\includegraphics[width=\w px]{\imgpath class_switch_2_2.png}};
\draw (\lb + 4*\d, -2*\d) node[](class_2_3) {\includegraphics[width=\w px]{\imgpath class_switch_2_3.png}};
\draw (\lb + 5*\d, -2*\d) node[](class_2_4) {\includegraphics[width=\w px]{\imgpath class_switch_2_4.png}};
\end{tikzpicture}

==> tanda_tfs_fig.tex <==

\begin{subfigure}{.35\textwidth}
\centering
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,align=center}]
\draw (0,0) node[](tf_7_1) {\includegraphics[width=20 px]{\imgpath cifar10_tf_7_0.png}};
\draw (1,0) node[](tf_7_2) {\includegraphics[width=20 px]{\imgpath cifar10_tf_7_2.png}};
\draw (2,0) node[](tf_7_3) {\includegraphics[width=20 px]{\imgpath cifar10_tf_7_4.png}};
\draw (3,0) node[](tf_7_4) {\includegraphics[width=20 px]{\imgpath cifar10_tf_7_5.png}};
\draw (4,0) node[](tf_7_5) {\includegraphics[width=20 px]{\imgpath cifar10_tf_7_6.png}};

\draw [->] (tf_7_1) -- (tf_7_2);
\draw [->] (tf_7_2) -- (tf_7_3);
\draw [->] (tf_7_3) -- (tf_7_4);
\draw [->] (tf_7_4) -- (tf_7_5);

\draw (0.5,-0.5) node[](tf1_text) {\tiny{\texttt{Rotate}}};
\draw (1.5,-0.5) node[](tf1_text) {\tiny{\texttt{Rotate}}};
\draw (2.5,-0.5) node[](tf1_text) {\tiny{\texttt{Flip}}};
\draw (3.5,-0.5) node[](tf1_text) {\tiny{\texttt{ShiftHue}}};

\draw (0,-1.5) node[](tf_32_1) {\includegraphics[width=20 px]{\imgpath cifar10_tf_32_0.png}};
\draw (1,-1.5) node[](tf_32_2) {\includegraphics[width=20 px]{\imgpath cifar10_tf_32_2.png}};
\draw (2,-1.5) node[](tf_32_3) {\includegraphics[width=20 px]{\imgpath cifar10_tf_32_4.png}};
\draw (3,-1.5) node[](tf_32_4) {\includegraphics[width=20 px]{\imgpath cifar10_tf_32_6.png}};
\draw (4,-1.5) node[](tf_32_5) {\includegraphics[width=20 px]{\imgpath cifar10_tf_32_7.png}};

\draw [->] (tf_32_1) -- (tf_32_2);
\draw [->] (tf_32_2) -- (tf_32_3);
\draw [->] (tf_32_3) -- (tf_32_4);
\draw [->] (tf_32_4) -- (tf_32_5);

\draw (0.5,-2) node[](tf1_text) {\tiny{\texttt{ZoomOut}}};
\draw (1.5,-2) node[](tf1_text) {\tiny{\texttt{ShiftHue}}};
\draw (2.5,-2) node[](tf1_text) {\tiny{\texttt{Flip}}};
\draw (3.5,-2) node[](tf1_text) {\tiny{\texttt{Brighten}}};
\end{tikzpicture}
\label{fig:end-model}
\end{subfigure}%
\begin{subfigure}{.3\textwidth}
\centering
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,align=center}]
\draw (0,0) node[red](new_word) {\small{{\color{red} programs}}};
\draw (0,-1.5) node[](sent) {
    \small{{\color{blue}Rachel} writes {\color{red} code} for {\color{blue}WebCo.}}
};

\draw [->] (sent) -- (new_word);

\draw (0,-0.75) node[draw,fill=white,rectangle,minimum width=2.5cm, minimum height=0.5cm] (lm) {\small{$P(w_2'\ |\ w_1, w_0)$}};

\draw (-1.55,-1.8) node[](pos_tag) {{\color{blue} \small{\texttt{E1}}}};
\draw (0,-1.8) node[](pos_tag) {\small{\texttt{NN}}};
\draw (1.3,-1.8) node[](pos_tag) {{\color{blue} \small{\texttt{E2}}}};

\end{tikzpicture}
\label{fig:tan}
\end{subfigure}%
\begin{subfigure}{.35\textwidth}
\centering
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,align=center}]
\draw (0,0) node[](mammo_masked){\includegraphics[width=0.46\linewidth]{\imgpath mammo_masked.png}};
\draw (2.4,0) node[](mammo_masked){\includegraphics[width=0.46\linewidth]{\imgpath mammo_masked_t.png}};
\draw [red!60, line width=0.5mm, ->] (0.65,-0.2) -- (2,-0.5);
\end{tikzpicture}
\label{fig:user-tfs}
\end{subfigure}

